On the flavour dependence of the $\mathcal{O}(\alpha_s^4)$ correction to the relation between running and pole heavy quark masses

Recently the four-loop perturbative QCD contributions to the relations between pole and running masses of charm, bottom and top quarks were evaluated in the $\rm{\overline{MS}}$-scheme with identical numerical error bars. In this work the flavour dependence of the $\mathcal{O}(\alpha_s^4)$ correction to these asymptotic series is obtained in the semi-analytical form with the help of the least squares method. The numerical structure of the corresponding asymptotic perturbative relations between pole and running $c$, $b$ and $t$-quark masses is considered and the theoretical errors of the $\mathcal{O}(\alpha_s^4)$-contributions are discussed. The explicit dependence for these relations on the renormalization scale $\mu^2$ and the flavour number $n_l$ is presented.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

